Learning and Decision-Making with Data: Optimal Formulations and Phase Transitions

We study the problem of designing optimal learning and decision-making formulations when only historical data is available. Prior work typically commits to a particular class of data-driven formulation and subsequently tries to establish out-of-sample performance guarantees. We take here the opposite approach. We define first a sensible yard stick with which to measure the quality of any data-driven formulation and subsequently seek to find an optimal such formulation. Informally, any data-driven formulation can be seen to balance a measure of proximity of the estimated cost to the actual cost while guaranteeing a level of out-of-sample performance. Given an acceptable level of out-of-sample performance, we construct explicitly a data-driven formulation that is uniformly closer to the true cost than any other formulation enjoying the same out-of-sample performance. We show the existence of three distinct out-of-sample performance regimes (a superexponential regime, an exponential regime and a subexponential regime) between which the nature of the optimal data-driven formulation experiences a phase transition. The optimal data-driven formulations can be interpreted as a classically robust formulation in the superexponential regime, an entropic distributionally robust formulation in the exponential regime and finally a variance penalized formulation in the subexponential regime. This final observation unveils a surprising connection between these three, at first glance seemingly unrelated, data-driven formulations which until now remained hidden.

==> figures/Gamma-ellypses.tex <==
\begin{tikzpicture}
	\begin{scope}[
		yshift=-120,
		every node/.append style={yslant=0.6,xslant=-0.7},
		yslant=0.6,xslant=-0.7
	] 
        %hyperplane
		\fill[gray!10](0,0) rectangle (6,6);
		\draw (1,5) node {$\cP_{0,\infty}$};
		
		%Gamma
		\fill[blue!30,rotate around={30:(3,3)}](0,0) (3,3) ellipse (1.8 and 1);
        \draw (3,3) node {$\Gamma^c$};
        
        %Gamma_T
        \draw[rotate around={25:(3,3)}, color=red!70!black,opacity = 0.9] (3,3) ellipse (1.9 and 0.95);
        \fill[rotate around={25:(3,3)}, color=red!70!black,opacity = 0.12] (3,3) ellipse (1.9 and 0.95);
        
        \draw[rotate around={35:(3.1,3)}, color=red!70!black,opacity = 0.4] (3,3) ellipse (1.9 and 1.2);
        \fill[rotate around={35:(3.1,3)}, color=red!70!black,opacity = 0.1] (3,3) ellipse (1.9 and 1.2);
        \draw[rotate around={35:(3.5,3)}, color=red!70!black,opacity = 0.2] (3,3) ellipse (1.9 and 1.3);
        \fill[rotate around={35:(3.5,3)}, color=red!70!black,opacity = 0.05] (3,3) ellipse (1.9 and 1.3);
        \draw (4.8,2) node {${\color{red!70!black}\Gamma^c_T}$};
	\end{scope}
\end{tikzpicture}

==> figures/box_plot.tex <==
\begin{tikzpicture}
    % \draw[step=1cm,gray,very thin] (-1,-1) grid (6,1); 
    % \fill (0,0) circle (0.1cm);

\def\ratio{0.15}
\def\mean{5}
\def\upperquartile{26.9}
\def\lowerquartile{0.001}
\def\tailquantile{17.62}

\def\boxwidth{0.2}
    
\draw[->] (0,0) -- (5,0);
\draw[thick] (0,\boxwidth*1.5) -- (0,-\boxwidth*1.5); % Draw a vertical line
\node[left] at (0,0) {Opt}; % Label the line with "Optimal" below it

%box
\fill[opacity=0.3,fill=orange!90!black] (\ratio*\lowerquartile,\boxwidth) rectangle (\ratio*\upperquartile,-\boxwidth);
%mean
\draw[ultra thick, orange] (\ratio*\mean,-\boxwidth) -- (\ratio*\mean,\boxwidth);
% \node[rotate=90, anchor=west] at (\ratio*\mean,\boxwidth) {Mean};
\node[below] at (\ratio*\mean,-\boxwidth) {5\%};
%tail
\fill[red, fill opacity=0.1] (\tailquantile*\ratio,\boxwidth*1.5) rectangle (\upperquartile*\ratio,-\boxwidth*1.5);
\draw[thick, red] (\tailquantile*\ratio,\boxwidth*1.5) -- (\tailquantile*\ratio,-\boxwidth*1.5);
\draw[thick, red] (\tailquantile*\ratio,\boxwidth*1.5) -- (\upperquartile*\ratio,\boxwidth*1.5);
\draw[thick, red] (\tailquantile*\ratio,-\boxwidth*1.5) -- (\upperquartile*\ratio,-\boxwidth*1.5);
% \node[rotate=90, anchor=west] at (\tailquantile*\ratio,\boxwidth*1.5) {0.8 qt};
\node[below, red] at (\tailquantile*\ratio,-\boxwidth*1.5) {17\%};
\end{tikzpicture}

==> figures/counter-example.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
    axis x line*=bottom, % no box around the plot, only x and y axis
    axis y line*=left, % the * suppresses the arrow tips
    xmin = -2,
    xmax = 2.8,
    ymin = 0.1,
    ymax = 0.9, 
    xticklabels={,,,$\frac{k}{T}$,$\frac{k+1}{T}$,,},
    ytick=\empty,
    yticklabels={,,,$\hat{c}$,,,},
    axis lines = left,
    xlabel=$\Pb(i)$, xlabel style={at={(1,0)}, anchor=north}
    ] 

    

    
    % \plot[color= blue ,thick, opacity=1] plot[domain=-0.34:0.34,samples=300, smooth]
    % expression{1500*exp(-1/((0.35^2-(x)^2)))};
    
    
    \plot[color= green!40!black ,thick, opacity=1] plot[domain=0.26:0.84,samples=300, smooth]
    expression{
      0.07*sin(50*x)+0.5 + 0.07*sin(100*x)
      -
      1500*exp(-1/((0.35^2-(x-0.5)^2)))
    };
    
    \plot[color= blue ,thick, opacity=1] 
    plot[samples=300, smooth] expression{0.07*sin(50*x)+0.5 + 0.07*sin(100*x)};

    \plot[color= black ,thick, opacity=1] 
    plot[samples=300, smooth] expression{0.07*sin(30*x)+0.5 - 0.07*sin(60*x)-0.3275};
    
    \draw [<->,green!40!black, opacity=1] (0.2,0.37) -- (0.8,0.37);
    \draw[color=green!40!black, ] (1,0.37) node {$\frac{1}{2T}$};
    % \draw [<->,green!40!black, opacity=1] (0.5,0.155) -- (0.5,0.585);
    
    
    % vertical lines corresponding to empirical dist
    \foreach \x in {-1,0,1,2}
    {
      \edef\temp{\noexpand
        \draw [dotted,color = black] (\x,0) -- (\x,0.8)
        ;}
      \temp
    }
    \draw[color=black] (0,0.87) node {$\hat{\Pb}_T(i)$};

    \draw[color=blue] (-1.8,0.48) node {$\hat{c}$};

    \draw[color=black] (-1.8,0.22) node {$c$};
    
    \draw[color=green!40!black] (0.8,0.2) node {$\hat{c}'$};
  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/old-counter-example.tex <==
\begin{figure}
  \centering
  \begin{minipage}{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.9]
      \begin{axis}[
        axis x line*=bottom, % no box around the plot, only x and y axis
        axis y line*=left, % the * suppresses the arrow tips
        xmin = -2,
        xmax = 2.8,
        ymin = 0,
        ymax = 1.1, 
        xticklabels={,,,$\frac{k}{T}$,$\frac{k+1}{T}$,,},
        yticklabels={,0,,,,,1},
        axis lines = left,
        xlabel=$\Pb(i)$, xlabel style={at={(1,0)}, anchor=north}
        ] 

        
        \plot[color= blue ,thick, opacity=0.2] plot[samples=100, smooth] expression{exp(-(x-0.5)^2/0.4)};
        \plot[color= blue ,thick, opacity=0.4] plot[samples=100, smooth] expression{exp(-(x-0.5)^2/0.1)};
        \plot[color= blue ,thick, opacity=1] plot[samples=300, smooth] expression{exp(-(x-0.5)^2/0.01)};
        
        
        \draw[color=blue] (1.4,1) node {$\hat{c}(x,\Pb,T)$};
        
        \draw [<->,green!40!black, opacity=0.3] (-0.8,0.2) -- (1.8,0.2);
        \draw [<->,green!40!black, opacity=0.5] (-0.1,0.23) -- (1.1,0.23);
        \draw [<->,green!40!black, opacity=1] (0.2,0.26) -- (0.8,0.26);
        
        \draw[color=green!40!black] (1.5,0.3) node {$\frac{1}{2T}$};
        \draw[color=black] (3,0.3) node {$\Pb(i)$};

        \draw [dashed,color = black] (-2,1) -- (0.5,1);

        % vertical lines corresponding to empirical dist
        \foreach \x in {-1,0,1,2}
        {
          \edef\temp{\noexpand
            \draw [dotted,color = black] (\x,0) -- (\x,0.8)
            ;}
          \temp
        }
        \draw[color=black] (-1,0.87) node {$\hat{\Pb}_T(i)$};

      \end{axis}
    \end{tikzpicture}
    \caption{Illustration of a predictor with poor regularity, where there exists $\Pb_0$ such that $\hat{c}(x,\Pb_0,T)=1$ for all $T$, while $\hat{c}(x,\hat{\Pb}_T,T)$ is always $0$. Here $i\in \Sigma$, $k\in \{0,\ldots,T\}$ is an integer, and the pointed vertical lines represent the possible values of $\hat{\Pb}_T(i)$. The three curves illustrate the evolution of $\hat{c}$ with $T$. The larger $T$, the more opacity of the curve.}
  \end{minipage}
  \label{fig: counter example 1}
\end{figure}

==> figures/optimality-proof.tex <==
\begin{tikzpicture}


\node[black, label=below:$\Pb_1$] (P0) at (2,2) {\textbullet};

% \draw[blue,thick] (8,2) circle (0.7cm) node [above, label={[label distance=0.5cm]90:$\Pb_1 - (1-\eta)\sqrt{\alpha_T} \Gamma $}] {} ;

% \filldraw[fill=blue!10!white, draw=blue, thick, rotate around={30:(8,2)}] (8,2) ellipse (0.7cm and 0.8cm) node [above, label={[label distance=0.5cm]90:${\color{blue}\Pb_1 - (1-\eta)\sqrt{\alpha_T} \Gamma} $}] {} ;
\filldraw[fill=blue!10!white, draw=blue, thick] (8,2) circle (0.7cm) node [above, label={[label distance=0.5cm]90:${\color{blue}\Pb_1 - (1-\eta)\sqrt{\alpha_T} \Gamma} $}] {} ;

\node[blue](PT) at (8,2) {\textbullet};
\node[red, label=below:${\color{red}\Pb_T(u)}$](PTu) at (8.3,1.5) {\textbullet};
% \path[<->, blue]   (3,2)     edge   node    [label=left:$\frac{1}{2}\alpha_T$]{}  (3,2.5) ;

\path[->] (P0) edge   node[label=above:$-(1-\eta)\sqrt{\alpha_T}\varphi(\Pb_1)$]{} (PT) ;

\path[->,red] (P0) edge   node[label=below:$-(1-\eta)\sqrt{\alpha_T}u$]{} (PTu) ;


% \path[<->]  (3.5,2.3) edge node [label=above:$\alpha_T$]{} (4.8,2.3) ;
\end{tikzpicture}

==> figures/partial-order-1.tex <==
\begin{tikzpicture}[scale=0.8]
  % grid
  % \draw[step=0.5cm,color=gray] (-3,-3) grid (10,7);

  % AXIS------------------
  \draw[->] (0.3,1) -- (7,1) node[right] {$x,\Pb$};
  \draw[->] (0.5,0.8) -- (0.5,5);
  % \foreach \x/\xtext in {1/1, 2/2, 3/3,4/4,5/5,6/6}
  % \draw[shift={(\x,1)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
  % \foreach \y/\ytext in {2/2, 3/3,4/4,5/5}
  % \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};

  % CURVES----------------------
  % true cost
  \draw[thick] plot [smooth,tension=0.9] coordinates{
    (0.5, 2.0)
    (2.5, 1.5)
    (5.0, 2.5)
    (6.5, 2.5)
  };
  \draw (0.5, 2.0) node[left] 
  {$c \;$};

  % unfeasible c_1
  \draw[thick, color=red] plot [smooth,tension=0.9] coordinates{
    (0.5, 3)
    (1.8, 2)
    (3.5,2)
    (5.5, 2.75)
    (6.5, 2.6)
  };
  \draw (0.5,3) node[left] 
  {${\color{red}\hat{c}_1}$};
  
  % feasible c_2
  \draw[thick, color=blue] plot [smooth,tension=0.9] coordinates{
    (0.5, 4)
    % (1.8, 3)
    (3,3)
    (5.5, 3.5)
    (6.5, 3.5)
  };
  \draw (0.5, 4) node[left] 
  {${\color{blue}\hat{c}_2}$};
  
  % SHADES---------------------
  % -- Infeasible c_1
  \fill[color=red,fill opacity=0.3]
  plot [smooth,tension=0.99] coordinates{
    (0.5, 3.5)
    (1.8, 2.3)
    (3.5,2.25)
    (4.5,2.6)
    (5.5, 2.85)
    (6.5, 2.9)
  }
  --
  plot [smooth,tension=0.99] coordinates{
    (6.5, 2.3)
    (5.5, 2.55)
    (4.5,2)
    (3.5,1.75)
    (1.8, 1.8)
    (0.5, 2.4)
  }
  -- cycle;

  % -- Feasible c_1
  \fill[color=blue,fill opacity=0.3]
  plot [smooth,tension=0.9] coordinates{
    (0.5, 4.2)
    (1.7,3.75)
    (3.3,3.1)
    (4.5, 3.5)
    (6.5, 3.7)
  }
  --
  plot [smooth,tension=0.99] coordinates{
    (6.5, 3.3)
    (4.5, 2.9)
    (3.3,2.9)
    (1.7,3)
    (0.5, 3.8)
  }
  -- cycle;

\end{tikzpicture}


==> figures/partial-order-2.tex <==
\begin{tikzpicture}[scale=0.8]
%grid
% \draw[step=0.5cm,color=gray] (-3,-3) grid (10,7);

%AXIS------------------
\draw[->] (0.3,1) -- (7,1) node[right] {$x,\Pb$};
\draw[->] (0.5,0.8) -- (0.5,5);
%TICKS
% \foreach \x/\xtext in {1/1, 2/2, 3/3,4/4,5/5,6/6}
%     \draw[shift={(\x,1)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
% \foreach \y/\ytext in {2/2, 3/3,4/4,5/5}
%     \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};

%CURVES----------------------
%true cost
\draw[thick] plot [smooth,tension=0.9] coordinates{
(0.5, 2.0)
(2.5, 1.5)
(5.0, 2.5)
(6.5, 2.5)
 };
   \draw (0.5, 2.0) node[left] 
      {$c \;$};

% c_1
\draw[thick, color=red] plot [smooth,tension=0.9] coordinates{
(0.5, 3)
(3,2.5)
(5.5, 4.5)
(6.5, 4)
 };
  \draw (0.5,3) node[left] 
      {${\color{red}\hat{c}_1}$};
 
% c_2
\draw[thick, color=blue] plot [smooth,tension=0.9] coordinates{
(0.5, 4)
% (1.8, 3)
(3,3)
(5.5, 3.5)
(6.5, 3.5)
 };
  \draw (0.5, 4) node[left] 
      {${\color{blue}\hat{c}_2}$};
      
%feasible c_3
\draw[thick, color=green] plot [smooth,tension=0.9] coordinates{
(0.5, 2.5)
(2,2)
(5.5, 3)
(6.5, 3)
 };
  \draw (0.5, 2.5) node[left] 
      {${\color{green}\hat{c}_3}$};
 
%SHADES---------------------
%-- c_1
\fill[color=red,fill opacity=0.3]
 plot [smooth,tension=0.99] coordinates{
(0.5, 3.2)
(3,2.7)
(4.5, 4)
(6, 4.7)
(6.5, 4.1)
}
--
 plot [smooth,tension=0.99] coordinates{
(6.5, 3.8)
(5.5, 4.3)
(4.5, 3.2)
(2,2.2)
(0.5, 2.8)
}
-- cycle;

%-- c_2
\fill[color=blue,fill opacity=0.3]
plot [smooth,tension=0.9] coordinates{
(0.5, 4.2)
(1.7,3.75)
(3.3,3.1)
(4.5, 3.5)
(6.5, 3.7)
 }
--
 plot [smooth,tension=0.99] coordinates{
(6.5, 3.3)
(4.5, 2.9)
(3.3,2.9)
(1.7,3)
(0.5, 3.8)
}
-- cycle;

%-- c_3
\fill[color=green,fill opacity=0.3]
plot [smooth,tension=0.9] coordinates{
(0.5, 2.7)
(2,2.2)
(5.5, 3.3)
(6.5, 3.2)
 }
--
plot [smooth,tension=0.9] coordinates{
(6.5, 2.8)
(5.5, 2.7)
(2,1.8)
(0.5, 2.2)
 }
-- cycle;
\end{tikzpicture}


==> figures/proof-consistency.tex <==
\begin{tikzpicture}[scale=1]
  % grid
  % \draw[step=0.5cm,color=gray] (-3,-3) grid (10,7);

  % AXIS------------------
  \draw[->] (0.3,0) -- (7,0) node[right] {$x,\Pb$};
  \draw[->] (0.5,-0.2) -- (0.5,4);
  % \foreach \x/\xtext in {1/1, 2/2, 3/3,4/4,5/5,6/6}
  % \draw[shift={(\x,1)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
  % \foreach \y/\ytext in {2/2, 3/3,4/4,5/5}
  % \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};

  % CURVES----------------------
  % true cost
  \draw[thick] plot [smooth,tension=0.9] coordinates{
    (0.5, 2.0)
    (2.5, 1.5)
    (5.0, 2.5)
    (6.5, 2.5)
  };
  \draw (0.5, 2.0) node[left] 
  {$c \;$};

  % c_1
  \draw[thick, color=red] plot [smooth,tension=0.9] coordinates{
    (0.5, 3)
    (2, 2.5)
    (4.5, 3)
    (6.5, 2.7)
  };
  \draw (0.5,3) node[left] 
  {${\color{red}\hat{c}}$};

  % c - eta
%   \draw[thick, dotted, color=red] plot [smooth,tension=0.9] coordinates{
%     (2.1, 2.5)
%     (2.5, 2)
%     (2.9, 2.66)
%   };
  \draw (3, 2.3) node[right] 
  {${\color{red}\hat{c}'}$};

  \draw[dashed] (2,0) -- (2,3.5);
  \draw[dashed] (3,0) -- (3,3.5);
  \draw[<->] (2.1,3.5) -- (2.9,3.5);  
  \draw (2.5,4) node
  {$\mathcal{B}((x_0,\Pb_0),\rho/2)$};
  
  \draw[<->] (1.7,1.6) -- (1.7,2.43);  
  \draw (1.7,2.03) node[left]
  {$\frac{\varepsilon}{4}$};  
  

  \draw[<->, color=blue] (1.7,0.1) -- (1.7,0.7);  
  \draw[color=blue] (1.7,0.4) node[left]
  {$\frac{\varepsilon}{8}$}; 


  \draw (4,0.7) node
  {${\color{blue}\eta(x,\Pb)}$};
  \begin{axis}[
    xmin = -0.1,
    xmax = 7,
    ymin = -0.01,
    ymax = 5, 
    xticklabels={,,},
    yticklabels={..},
    axis line style={draw=none},
    tick style={draw=none}
    ] 
    
    %eta bump part
    \plot[color= blue ,thick, opacity=1] plot[domain=2.005:2.995,samples=300, smooth]
    expression{30*exp(-1/(0.5^2-(x-2.5)^2))};
    %eta = 0 part, left
    \plot[color= blue ,thick]
    plot [smooth,tension=0.9] coordinates{
      (0.45,0)
      (2,0)};
     %eta 0 part, right
    \plot[color= blue ,thick]
    plot [smooth,tension=0.9] coordinates{
      (3,0)
      (6.5,0)};
      
     %c'
     \plot[color= red ,thick, dotted] plot[domain=2.1:2.9,samples=300, smooth]
    expression{
    2.19 + (x-2.1)*(2.305-2.19)/(2.9-2.1)
    - 30*exp(-1/(0.5^2-(x-2.5)^2))};
  \end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/robust-predictor.tex <==
\begin{tikzpicture}
  \node[isosceles triangle,
  isosceles triangle apex angle=60,
  draw,
  fill=gray!5,
  rotate=90,
  minimum size =6cm] at (0,0){};
  \draw (0,3.5) node {\small$\cP$};
  
  \fill[blue!30,rotate around={-40:(0.4,0.4)}, opacity = 0.3]
  (0.4,0.4) ellipse (1.8 and 1);
  \node[blue] (PT) at (0.4,0.4) {\textbullet};
  \draw[blue] (0.4,0.4) node[above] {\small$\hat{\Pb}_{T}$};

  \fill[blue!40,rotate around={-120:(-0.73,0.42)}, opacity = 0.3]
  (-0.73,0.42) ellipse (0.8 and 0.6);
  \draw[blue] (-0.73,0.42) node {\textbullet};
  
  \fill[blue!50,rotate around={-130:(-0.75,0.95)}, opacity = 0.3]
  (-0.75,0.95) ellipse (0.45 and 0.25);
  \draw[blue] (-0.75,0.95) node {\textbullet};

  \node (P) at (-0.9,1) {\textbullet};
  \draw (-0.9,1) node[label={[label distance=-0.2cm]100:$\small\Pb$}]{};
  % \draw (-0.9,1) node[above]{$\small\Pb$};
  \node[red] (Sup) at (1.6,-0.88) {\textbullet};
  
  \path[->] (PT) edge   node[label=-100:\small$ \sqrt{\frac{2a_T}{T}}\varphi_x(\hat{\Pb}_T)$]{} (Sup) ;
  
  \draw (3.4,2.1) node (sup cost) {\small$c(x,\hat{\Pb}_T) + \sqrt{\frac{2a_T}{T} \Var_{\hat{\Pb}_T}(\loss(x,\xi))}$};
  
  \path[->] (Sup)  edge[bend right = 20, dashed,color=red] node[]{} (sup cost) ;
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

